JaqalPaw: A Guide to Defining Pulses and Waveforms for Jaqal

One of the many challenges of developing an open user testbed such as QSCOUT is providing an interface that maintains simplicity without compromising expressibility or control. This interface comprises two distinct elements: a quantum assembly language designed for specifying quantum circuits at the gate level, and a low-level counterpart used for describing gates in terms of waveforms that realize specific quantum operations. Jaqal, or "Just another quantum assembly language," is the language used in QSCOUT for gate-level descriptions of quantum circuits. JaqalPaw, or "Jaqal pulses and waveforms," is its pulse-level counterpart. This document concerns the latter, and presents a description of the tools needed for precisely defining the underlying waveforms associated with a gate primitive.

==> figures/pulsedata/gpFrameRotApplyAtEnd.tex <==
% ['CubicSpline3Tex.py', '3', '0', '10', '-5', '-y', 'Frame 0 (deg.)']

    \begin{tikzpicture}
            \pgfplotsset{ 
                scale only axis,
                xmin=-0.5,xmax=3.5,
                %ymin=-5.5,ymax=10.5,
                ymin=-6.0,ymax=11.0,
                every axis plot/.append style={line join=round,line cap=round,clip=false}
            }

            \begin{axis}[
                width=\linewidth,
                xlabel=Time ($\mu$s),
                ylabel=Frame 0 (deg.),
                samples=100,
                xticklabels={0.00,1.00,2.00,3.00},
                xtick={0.0,1.0,2.0,3.0}
                ]
    \addplot[const plot, draw=black] coordinates {(0.0,0.0) (1.0,10.0)};
\addplot[const plot, draw=black, forget plot] coordinates {(1.0,10.0) (2.0,-5.0)};
\addplot[const plot, draw=black, forget plot] coordinates {(2.0,-5.0) (3.0,-5.0)};
\addplot[const plot, draw=black,dashed, forget plot] coordinates {(3.0,-5.0) (4.0,-5.0)};
        \end{axis}
    \end{tikzpicture}
    


==> figures/pulsedata/gpFrameRotFwdAndInv.tex <==
% ['CubicSpline3Tex.py', '3', '15', '0', '-45', '-n', '0', '-30', '45', '-s', 'black,dashed', '-y', 'Applied Frame 0 (deg.)', '-l', 'tone 0', '-l', 'tone 1']

    \begin{tikzpicture}
            \pgfplotsset{ 
                every axis legend/.append style={at={(0,1)},anchor=north west,font=\scriptsize},
                scale only axis,
                xmin=-0.5,xmax=3.0,
                %ymin=-30.5,ymax=45.5,
                ymin=-49.5,ymax=49.50000000000001,
                every axis plot/.append style={line join=round,line cap=round,clip=false}
            }

            \begin{axis}[
                width=\linewidth,
                xlabel=Time ($\mu$s),
                ylabel=Applied Frame 0 (deg.),
                samples=100,
                yticklabels={-45,-30,-15,0,15,30,45},
                ytick={-45.0,-30.0,-15.0,0.0,15.0,30.0,45.0},
                xticklabels={0.00,1.00,2.00,3.00},
                xtick={0.0,1.0,2.0,3.0}
                ]
    \addplot[const plot, draw=black] coordinates {(0.0,0.0) (0.0,15.0) (1.0,0.0)};
\addplot[const plot, draw=black, forget plot] coordinates {(1.0,0.0) (2.0,-45.0)};
\addplot[const plot, draw=black, forget plot] coordinates {(2.0,-45.0) (3.0,-45.0)};
\addlegendentry{tone 0}
\addplot[const plot, draw=black,dashed] coordinates {(0.0,0.0) (1.0,-30.0)};
\addplot[const plot, draw=black,dashed, forget plot] coordinates {(1.0,-30.0) (2.0,45.0)};
\addplot[const plot, draw=black,dashed, forget plot] coordinates {(2.0,45.0) (3.0,45.0)};
\addlegendentry{tone 1}
\addplot[const plot, draw=black,dotted] coordinates {(-1.0,0.0) (0.0, 15.0) (1.0,30.0) (2.0,45.0) (3.0,45.0)};
\addlegendentry{frame 0}
        \end{axis}
    \end{tikzpicture}
    


==> figures/pulsedata/gpFrameRotSingle.tex <==
% ['CubicSpline3Tex.py', '3', '[10,20,30]', '-y', 'Frame 0 (deg.)']

    \begin{tikzpicture}
            \pgfplotsset{ 
                scale only axis,
                xmin=-0.5,xmax=3.5,
                %ymin=9.5,ymax=30.5,
                ymin=-0.5,ymax=33.0,
                every axis plot/.append style={line join=round,line cap=round,clip=false}
            }

            \begin{axis}[
                width=\linewidth,
                xlabel=Time ($\mu$s),
                ylabel=Frame 0 (deg.),
                samples=100,
                xticklabels={0.00,1.00,2.00,3.00},
                xtick={0.0,1.0,2.0,3.0}
                ]
    
    \addplot[const plot, draw=black,dashed, forget plot] coordinates {(-1.0, 0.0) (0.0,0.0)};
    \addplot[const plot, draw=black] coordinates {(0.0,0.0) (0.0,10.0) (1.0,20.0)};
    \addplot[const plot, draw=black, forget plot] coordinates {(1.0,20.0) (2.0,30.0)};
    \addplot[const plot, draw=black, forget plot] coordinates {(2.0,30.0) (3.0,30.0)};
    \addplot[const plot, draw=black,dashed, forget plot] coordinates {(3.0,30.0) (4.0,30.0)};
        \end{axis}
    \end{tikzpicture}
   


==> figures/pulsedata/gpFrameRotSpline.tex <==
% ['CubicSpline3Tex.py', '5', '15', '(15,25,5,10)', '10', '-y', 'Frame 0 (deg.)']

    \begin{tikzpicture}
            \pgfplotsset{ 
                scale only axis,
                xmin=-0.5,xmax=5.5,
                %ymin=4.5,ymax=25.5,
                ymin=-0.5,ymax=27.500000000000004,
                every axis plot/.append style={line join=round,line cap=round,clip=false}
            }

            \begin{axis}[
                width=\linewidth,
                xlabel=Time ($\mu$s),
                ylabel=Frame 0 (deg.),
                samples=100,
                xticklabels={0.00,1.00,2.00,3.00,4.00,5.00},
                xtick={0.0,1.0,2.0,3.0,4.0,5.0}
                ]
    \addplot[const plot, draw=black] coordinates {(0.0,15.0) (1.0,15.0)};
\addplot[draw=black, forget plot][domain = 1.0:2.0]{-9.66667*((x-1.0)/(1.0))^3+0.00000*((x-1.0)/(1.0))^2+19.66667*((x-1.0)/(1.0))^1+15.00000*((x-1.0)/(1.0))^0};
\addplot[draw=black, forget plot][domain = 2.0:3.0]{18.33333*((x-2.0)/(1.0))^3+-29.00000*((x-2.0)/(1.0))^2+-9.33333*((x-2.0)/(1.0))^1+25.00000*((x-2.0)/(1.0))^0};
\addplot[draw=black, forget plot][domain = 3.0:4.0]{-8.66667*((x-3.0)/(1.0))^3+26.00000*((x-3.0)/(1.0))^2+-12.33333*((x-3.0)/(1.0))^1+5.00000*((x-3.0)/(1.0))^0};
\addplot[const plot, draw=black, forget plot] coordinates {(4.0,10.0) (5.0,10.0)};
        \end{axis}
    \end{tikzpicture}
    


==> figures/pulsedata/gpPiecewise.tex <==
% ['CubicSpline3Tex.py', '6', '(0,9,41,50)', '[50,50,50]', '(50,33.33333333,16.66666667,0)', '-npts', '4']

    \begin{tikzpicture}
            \pgfplotsset{ 
                scale only axis,
                xmin=-0.5,xmax=9.5,
                %ymin=-0.5,ymax=50.5,
                ymin=-0.5,ymax=55.00000000000001,
                every axis plot/.append style={line join=round,line cap=round,clip=false}
            }

            \begin{axis}[
                width=\linewidth,
                xlabel=Time ($\mu$s),
                ylabel=Amplitude (arb.),
                samples=100,
                xticklabels={0.00,2.00,4.00,6.00},
                xtick={0.0,3.0,6.0,9.0}
                ]
    \addplot[draw=black][domain = 0.0:1.0]{7.66667*(x-0.0)^3+0.00000*(x-0.0)^2+1.33333*(x-0.0)^1+0.00000*(x-0.0)^0};
\addplot[draw=black, forget plot][domain = 1.0:2.0]{-15.33333*(x-1.0)^3+23.00000*(x-1.0)^2+24.33333*(x-1.0)^1+9.00000*(x-1.0)^0};
\addplot[draw=black, forget plot][domain = 2.0:3.0]{7.66667*(x-2.0)^3+-23.00000*(x-2.0)^2+24.33333*(x-2.0)^1+41.00000*(x-2.0)^0};
\addplot[const plot, draw=black, forget plot] coordinates {(3.0,50.0) (4.0,50.0)};
\addplot[const plot, draw=black, forget plot] coordinates {(4.0,50.0) (5.0,50.0)};
\addplot[const plot, draw=black, forget plot] coordinates {(5.0,50.0) (6.0,50.0)};
\addplot[draw=black][domain = 6.0:7.0]{0.00000*(x-6.0)^3+0.00000*(x-6.0)^2+-16.66667*(x-6.0)^1+50.00000*(x-6.0)^0};
\addplot[draw=black, forget plot][domain = 7.0:8.0]{-0.00000*(x-7.0)^3+0.00000*(x-7.0)^2+-16.66667*(x-7.0)^1+33.33333*(x-7.0)^0};
\addplot[draw=black, forget plot][domain = 8.0:9.0]{0.00000*(x-8.0)^3+-0.00000*(x-8.0)^2+-16.66667*(x-8.0)^1+16.66667*(x-8.0)^0};
        \end{axis}
    \end{tikzpicture}
    


==> figures/pulsedata/gpPiecewiseCounter.tex <==
% ['CubicSpline3Tex.py', '6', '(0,9,41,50)', '[50,50,50]', '(50,33.33333333,16.66666667,0)', '-n', '(0,30,20,70)', '0', '-s', 'black,dashed', '-l', 'indiv.', '-l', 'global']

    \begin{tikzpicture}[dbltransition/.style={black,<->,>=stealth',shorten >=0pt}]
            \pgfplotsset{ 
                every axis legend/.append style={at={(0,1)},anchor=north west,font=\scriptsize},
                scale only axis,
                % xmin=-0.5,xmax=9.5,
                xmin=-0.0,xmax=9.0,
                %ymin=-0.5,ymax=70.5,
                % ymin=-0.5,ymax=77.0,
                ymin=0,ymax=77.0,
                every axis plot/.append style={line join=round,line cap=round,clip=false}
            }

            \begin{axis}[
                clip=false,
                width=\linewidth,
                xlabel=Time ($\mu$s),
                ylabel=Amplitude (arb.),
                samples=100,
                xticklabels={0,1.50,3.00,4.50,6.00},
                xtick={0.0,2.25,4.5,6.75,9.0}
                ]
    \addplot[draw=black][domain = 0.0:1.0]{7.66667*((x-0.0)/(1.0))^3+0.00000*((x-0.0)/(1.0))^2+1.33333*((x-0.0)/(1.0))^1+0.00000*((x-0.0)/(1.0))^0};
\addplot[draw=black, forget plot][domain = 1.0:2.0]{-15.33333*((x-1.0)/(1.0))^3+23.00000*((x-1.0)/(1.0))^2+24.33333*((x-1.0)/(1.0))^1+9.00000*((x-1.0)/(1.0))^0};
\addplot[draw=black, forget plot][domain = 2.0:3.0]{7.66667*((x-2.0)/(1.0))^3+-23.00000*((x-2.0)/(1.0))^2+24.33333*((x-2.0)/(1.0))^1+41.00000*((x-2.0)/(1.0))^0};
\addplot[const plot, draw=black, forget plot] coordinates {(3.0,50.0) (4.0,50.0)};
\addplot[const plot, draw=black, forget plot] coordinates {(4.0,50.0) (5.0,50.0)};
\addplot[const plot, draw=black, forget plot] coordinates {(5.0,50.0) (6.0,50.0)};
\addplot[draw=black, forget plot][domain = 6.0:7.0]{0.00000*((x-6.0)/(1.0))^3+0.00000*((x-6.0)/(1.0))^2+-16.66667*((x-6.0)/(1.0))^1+50.00000*((x-6.0)/(1.0))^0};
\addplot[draw=black, forget plot][domain = 7.0:8.0]{-0.00000*((x-7.0)/(1.0))^3+0.00000*((x-7.0)/(1.0))^2+-16.66667*((x-7.0)/(1.0))^1+33.33333*((x-7.0)/(1.0))^0};
\addplot[draw=black, forget plot][domain = 8.0:9.0]{0.00000*((x-8.0)/(1.0))^3+-0.00000*((x-8.0)/(1.0))^2+-16.66667*((x-8.0)/(1.0))^1+16.66667*((x-8.0)/(1.0))^0};
\addlegendentry{indiv.}
\addplot[draw=black,dashed][domain = 0.0:2.25]{-14.66667*((x-0.0)/(2.25))^3+0.00000*((x-0.0)/(2.25))^2+44.66667*((x-0.0)/(2.25))^1+0.00000*((x-0.0)/(2.25))^0};
\addplot[draw=black,dashed, forget plot][domain = 2.25:4.5]{33.33333*((x-2.25)/(2.25))^3+-44.00000*((x-2.25)/(2.25))^2+0.66667*((x-2.25)/(2.25))^1+30.00000*((x-2.25)/(2.25))^0};
\addplot[draw=black,dashed, forget plot][domain = 4.5:6.75]{-18.66667*((x-4.5)/(2.25))^3+56.00000*((x-4.5)/(2.25))^2+12.66667*((x-4.5)/(2.25))^1+20.00000*((x-4.5)/(2.25))^0};
\addplot[const plot, draw=black,dashed, forget plot] coordinates {(9.0,0.0) (6.75,70.0)};
\addplot[const plot, draw=black,<-,>=stealth', forget plot] coordinates {(6.75,50.0) (9.0,50.0)};
\addplot[const plot, draw=black,<-,>=stealth', forget plot] coordinates {(9.,50.0) (6.75,50.0)}
        [pos segment=0,yshift=7pt,font=\footnotesize] node[pos=.5] {\textsc{nop}};
\addlegendentry{global}
        \end{axis}
% \coordinate (start) at (6.75,50.0);
% \coordinate (end) at (9.0,50.0);
% \draw[dbltransition] (start) -- (end);
    \end{tikzpicture}
    


==> figures/pulsedata/gpSplineDiscreteComb.tex <==
% ['CubicSpline3Tex.py', '5', '(10,30,20,50,20,60,30,50)', '-n', '[10,30,20,30,50]', '-s', 'black,dashed', '-l', 'tone 0', '-l', 'tone 1']

    \begin{tikzpicture}
            \pgfplotsset{ 
                every axis legend/.append style={at={(0,1)},anchor=north west,font=\scriptsize},
                scale only axis,
                xmin=-0.5,xmax=7.5,
                %ymin=9.5,ymax=60.5,
                ymin=-0.5,ymax=66.0,
                every axis plot/.append style={line join=round,line cap=round,clip=false}
            }

            \begin{axis}[
                width=\linewidth,
                xlabel=Time ($\mu$s),
                ylabel=Amplitude (arb.),
                samples=100,
                xticklabels={0.00,1.00,2.00,3.00,4.00,5.00},
                xtick={0.0,1.4,2.8,4.2,5.6,7.0}
                ]
    \addplot[draw=black][domain = 0.0:1.0]{-12.53865*(x-0.0)^3+0.00000*(x-0.0)^2+32.53865*(x-0.0)^1+10.00000*(x-0.0)^0};
\addplot[draw=black, forget plot][domain = 1.0:2.0]{32.69323*(x-1.0)^3+-37.61594*(x-1.0)^2+-5.07729*(x-1.0)^1+30.00000*(x-1.0)^0};
\addplot[draw=black, forget plot][domain = 2.0:3.0]{-48.23428*(x-2.0)^3+60.46376*(x-2.0)^2+17.77053*(x-2.0)^1+20.00000*(x-2.0)^0};
\addplot[draw=black, forget plot][domain = 3.0:4.0]{60.24390*(x-3.0)^3+-84.23909*(x-3.0)^2+-6.00481*(x-3.0)^1+50.00000*(x-3.0)^0};
\addplot[draw=black, forget plot][domain = 4.0:5.0]{-62.74133*(x-4.0)^3+96.49261*(x-4.0)^2+6.24871*(x-4.0)^1+20.00000*(x-4.0)^0};
\addplot[draw=black, forget plot][domain = 5.0:6.0]{50.72140*(x-5.0)^3+-91.73136*(x-5.0)^2+11.00996*(x-5.0)^1+60.00000*(x-5.0)^0};
\addplot[draw=black, forget plot][domain = 6.0:7.0]{-20.14428*(x-6.0)^3+60.43284*(x-6.0)^2+-20.28856*(x-6.0)^1+30.00000*(x-6.0)^0};
\addlegendentry{tone 0}
\addplot[const plot, draw=black,dashed] coordinates {(0.0,10.0) (1.4,30.0)};
\addplot[const plot, draw=black,dashed, forget plot] coordinates {(1.4,30.0) (2.8,20.0)};
\addplot[const plot, draw=black,dashed, forget plot] coordinates {(2.8,20.0) (4.2,30.0)};
\addplot[const plot, draw=black,dashed, forget plot] coordinates {(4.2,30.0) (5.6,50.0)};
\addplot[const plot, draw=black,dashed, forget plot] coordinates {(5.6,50.0) (7.0,50.0)};
\addlegendentry{tone 1}
        \end{axis}
    \end{tikzpicture}
    


==> figures/pulsedata/gpdiscrete.tex <==
% ['CubicSpline2Tex.py', '5', '[10,30,20,50]']

\begin{tikzpicture}
		\pgfplotsset{
			scale only axis,
			xmin=-0.5,xmax=4.5,
			%ymin=9.5,ymax=50.5,
			ymin=-0.5,ymax=55.00000000000001,
            every axis plot/.append style={line join=round,line cap=round,clip=false}
		}

		\begin{axis}[
                        width=\linewidth,
			xlabel=Time ($\mu$s),
			ylabel=Amplitude (arb.),
			samples=100,
                        xticklabels={0.00,1.25,2.50,3.75,5.00},
                        xtick={0,1,2,3,4}
			]
\addplot[const plot, draw=black] coordinates {(0,10.0) (1,30.0)};
\addplot[const plot, draw=black] coordinates {(1,30.0) (2,20.0)};
\addplot[const plot, draw=black] coordinates {(2,20.0) (3,50.0)};
\addplot[const plot, draw=black] coordinates {(3,50.0) (4,50.0)};
	\end{axis}
\end{tikzpicture}



==> figures/pulsedata/gpsmooth.tex <==
% ['CubicSpline2Tex.py', '5', '(10,30,20,50)']

\begin{tikzpicture}
		\pgfplotsset{
			scale only axis,
			xmin=-0.5,xmax=3.5,
			%ymin=9.5,ymax=50.5,
			ymin=-0.5,ymax=55.00000000000001,
            every axis plot/.append style={line join=round,line cap=round,clip=false}
		}

		\begin{axis}[
                        width=\linewidth,
			xlabel=Time ($\mu$s),
			ylabel=Amplitude (arb.),
			samples=100,
                        xticklabels={0.00,1.67,3.33,5.00},
                        xtick={0,1,2,3}
			]
\addplot[][domain = 0:1]{-10.66667*(x-0)^3+-0.00000*(x-0)^2+30.66667*(x-0)^1+10.00000*(x-0)^0};
\addplot[][domain = 1:2]{23.33333*(x-1)^3+-32.00000*(x-1)^2+-1.33333*(x-1)^1+30.00000*(x-1)^0};
\addplot[][domain = 2:3]{-12.66667*(x-2)^3+38.00000*(x-2)^2+4.66667*(x-2)^1+20.00000*(x-2)^0};
	\end{axis}
\end{tikzpicture}



==> figures/synchronization/continuousFreqUpdateSync.tex <==

% ['CubicSpline2Tex.py', '6', '10', '(10,50)']

\begin{tikzpicture}
		\pgfplotsset{
			scale only axis,
                        major grid style={dotted,black},
			xmin=0.0,xmax=3.0,
			ymin=-1.1,ymax=1.1,
            every axis plot/.append style={line join=round,line cap=round,clip=false}
		}

		\begin{axis}[
                        width=0.8\linewidth,
			tick style={grid=major},
			% xlabel=Time, 
			ylabel=Amplitude,
			samples=100,
                        xticklabels={$f=f_0$,$f\rightarrow f_1$,\qquad~$f\rightarrow f_0\text{, sync}$,},
                        xtick={0,1,2,3},
			axis x line*=top,
                        ytick={-2,0,2},
                        yticklabels={,,}
			]
        \addplot[draw=black,dashed][domain = 1:2]{sin(5.5*deg(x))};
        \addplot[][domain = 0:1]{sin(5.5*deg(x))};
        \addplot[][domain = 1:2]{sin(10.0*deg(x-1)+5.5*deg(1.0))};
        \addplot[][domain = 2:3]{sin(5.5*deg(x)};
        % \addplot[const plot, draw=black,dotted] coordinates {(0.0,-2.0) (1.0,2.0) (2.0,-2.0)};
        \addplot[draw=black] coordinates {(2.0,{sin(5.5*deg(2.0)}) (2.0,{sin(10.0*deg(1)+5.5*deg(1.0))})};
        \end{axis}
        \begin{axis}[
                width=0.8\linewidth,
	        xlabel=Time,
	        xmin=0.0,xmax=3.0,
		ymin=-1.1,ymax=1.1,
		xtick={0,1,2,3},
                xticklabels={,,,},
                ytick={-2,0,2},
                yticklabels={,,}
		]
	\end{axis}
\end{tikzpicture}



==> figures/synchronization/continuousFrequencyUpdate.tex <==
% ['CubicSpline2Tex.py', '6', '10', '(10,50)']

\begin{tikzpicture}
		\pgfplotsset{
			scale only axis,
			major grid style={dotted,black},
			xmin=0.0,xmax=2.0,
			ymin=-1.1,ymax=1.1,
            every axis plot/.append style={line join=round,line cap=round,clip=false}
		}

		\begin{axis}[
                width=0.8\linewidth,
				tick style={grid=major},
				xlabel=Time,
				ylabel=Amplitude,
				samples=100,
				xticklabels={,,},
				xtick={0,1,2},
				ytick={-2,0,2},
				yticklabels={,,}
			]
\addplot[][domain = 0:1]{sin(5.5*deg(x))};
\addplot[][domain = 1:2]{sin(10.0*deg(x-1)+5.5*deg(1.0))};
% \addplot[const plot, draw=black,dotted] coordinates {(0.0,-2.0) (1.0,2.0)};
        % [pos segment=0,yshift=-.5\linewidth,font=\footnotesize] node[pos=.9] {Frequency Update};

\addplot[draw=black,->,>=stealth', forget plot] coordinates {(0.8,0.5) (1.0,0.4)}
        [pos segment=0,yshift=10pt,xshift=-0pt,font=\scriptsize] node[pos=-.4] {frequency}
        [pos segment=0,yshift=-10pt,xshift=-0pt,font=\scriptsize] node[pos=-.4] {update};
% \draw [($)
        % [pos segment=0,yshift=-.5\linewidth,font=\footnotesize] node[pos=.9] {Frequency Update};
	\end{axis}
\end{tikzpicture}



==> figures/synchronization/continuousFrequencyUpdateReturn.tex <==

% ['CubicSpline2Tex.py', '6', '10', '(10,50)']

\begin{tikzpicture}
		\pgfplotsset{
			scale only axis,
			major grid style={dotted,black},
			xmin=0.0,xmax=3.0,
			ymin=-1.1,ymax=1.1,
            every axis plot/.append style={line join=round,line cap=round,clip=false}
		}

		\begin{axis}[
            width=0.8\linewidth,
			tick style={grid=major},
			% xlabel=Time,
			ylabel=Amplitude,
			samples=100,
            xticklabels={$f=f_0$,$f\rightarrow f_1$,$f\rightarrow f_0$,},
            xtick={0,1,2,3},
			axis x line*=top,
            ytick={-2,0,2},
            yticklabels={,}
			]
\addplot[draw=black,dashed][domain = 1:3]{sin(5.5*deg(x))};
\addplot[][domain = 0:1]{sin(5.5*deg(x))};
\addplot[][domain = 1:2]{sin(10.0*deg(x-1)+5.5*deg(1.0))};
\addplot[][domain = 2:3]{sin(5.5*deg(x-2)+10.0*deg(1.0)+5.5*deg(1.0))};
% \addplot[const plot, draw=black,dotted] coordinates {(0.0,-2.0) (1.0,2.0) (2.0,-2.0)};
        % [pos segment=0,yshift=-.5\linewidth,font=\footnotesize] node[pos=.9] {Frequency Update};

		\end{axis}
		\begin{axis}[
            width=0.8\linewidth,
			xlabel=Time,
			xmin=0.0,xmax=3.0,
			ymin=-1.1,ymax=1.1,
			xtick={0,1,2,3},
            xticklabels={,,,},
            ytick={-2,0,2},
            yticklabels={,,}
			]
	\end{axis}
\end{tikzpicture}


